Integrated Multi-Drone Task Allocation, Sequencing, and Optimal Trajectory Generation in Obstacle-Rich 3D Environments

Coordinating teams of aerial robots in cluttered three-dimensional (3D) environments requires a principled integration of discrete mission planning-deciding which robot serves which goals and in what order -- with continuous-time trajectory synthesis that enforces collision avoidance and dynamic feasibility. This paper introduces IMD-TAPP (Integrated Multi-Drone Task Allocation and Path Planning), an end-to-end framework that jointly addresses multi-goal allocation, tour sequencing, and safe trajectory generation for quadrotor teams operating in obstacle-rich spaces. IMD--TAPP first discretizes the workspace into a 3D navigation graph and computes obstacle-aware robot-to-goal and goal-to-goal travel costs via graph-search-based pathfinding. These costs are then embedded within an Injected Particle Swarm Optimization (IPSO) scheme, guided by multiple linear assignment, to efficiently explore coupled assignment/ordering alternatives and to minimize mission makespan. Finally, the resulting waypoint tours are transformed into time-parameterized minimum-snap trajectories through a generation-and-optimization routine equipped with iterative validation of obstacle clearance and inter-robot separation, triggering re-planning when safety margins are violated. Extensive MATLAB simulations across cluttered 3D scenarios demonstrate that IMD--TAPP consistently produces dynamically feasible, collision-free trajectories while achieving competitive completion times. In a representative case study with two drones serving multiple goals, the proposed approach attains a minimum mission time of 136~s while maintaining the required safety constraints throughout execution.

==> fig_cost_encoding.tikz.tex <==
% TikZ figure: Cost matrices + particle encoding (IMD--TAPP) — corrected working version (no overlap)
% Save as: tikz_figures/fig_cost_encoding.tikz.tex
\begin{tikzpicture}[
  font=\small,
  >=Latex,
  box/.style={draw, rounded corners=2pt, align=center, inner sep=5pt, text width=34mm},
  mat/.style={draw, rounded corners=2pt, align=left, inner sep=6pt, text width=56mm},
  wide/.style={draw, rounded corners=2pt, align=center, inner sep=6pt, text width=112mm},
  panel/.style={draw, rounded corners=2pt, fill=black!2, align=left, inner sep=7pt, text width=112mm},
  arrow/.style={-Latex, line width=0.9pt},
  dashedarrow/.style={-Latex, dashed, line width=0.8pt}
]
\usetikzlibrary{positioning,calc,fit}

% ----------------------
% Row 1: environment -> GSA
% ----------------------
\node[box] (env) {3D workspace\\\footnotesize obstacles + bounds};
\node[box, right=10mm of env] (graph) {3D graph\\\footnotesize nodes + edges};
\node[box, right=10mm of graph] (gsa) {Graph search (GSA)\\\footnotesize shortest paths};

\draw[arrow] (env) -- (graph);
\draw[arrow] (graph) -- (gsa);

% ----------------------
% Row 2: cost matrices
% ----------------------
\node[mat, below=14mm of graph] (rg) {%
\textbf{Robots$\rightarrow$Goals matrix}\\[0.8mm]
\footnotesize $C_R \in \mathbb{R}^{R_N \times G_N}$\\
\footnotesize $[C_R]_{i,j}= \mathrm{cost}(v_i \rightarrow g_j)$};

\node[mat, right=10mm of rg] (gg) {%
\textbf{Goals$\rightarrow$Goals matrix}\\[0.8mm]
\footnotesize $C_G \in \mathbb{R}^{G_N \times G_N}$\\
\footnotesize $[C_G]_{j,k}= \mathrm{cost}(g_j \rightarrow g_k)$};

% Explicit junction below GSA to ensure correct arrow routing
\coordinate (Jgsa) at ($(gsa.south)+(0,-6mm)$);

\draw[arrow] (gsa.south) -- (Jgsa);
\draw[arrow] (Jgsa) -| (rg.north);
\draw[arrow] (Jgsa) -| (gg.north);

% ----------------------
% Row 3: fitness evaluation (centered under the matrices)
% ----------------------
\node[box, below=12mm of $(rg.south)!0.5!(gg.south)$, text width=62mm] (fitness) {%
Fitness evaluation\\[-0.5mm]
\footnotesize makespan $J=\max_{i} C(Sq_i)$};

% Junction point under matrices for clean convergence to fitness
% \coordinate (Jmat) at ($($(rg.south)!0.5!(gg.south))+(0,-6mm)$);

\path (rg.south) -- (gg.south) coordinate[midway] (Mmat);
\coordinate (Jmat) at ([yshift=-6mm]Mmat);


\draw[arrow] (rg.south) -- ++(0,-6mm) -| (Jmat);
\draw[arrow] (gg.south) -- ++(0,-6mm) -| (Jmat);
\draw[arrow] (Jmat) -- (fitness.north);

% ----------------------
% Row 4: encoding panel (IMPORTANT: fixed minipage width; do NOT use \linewidth here)
% ----------------------
\node[panel, below=12mm of fitness] (enc) {%
\begin{minipage}[t]{108mm}
\raggedright
\textbf{Particle position (solution encoding)}\\[1.2mm]
\footnotesize
A particle encodes (i) a permutation of all goals (visit order) and (ii) breakpoints that partition the ordered list among the $R_N$ drones.\\[0.9mm]
Example ($R_N{=}2$, $G_N{=}7$): $\pi=[4,1,6,3,2,5,7]$, breakpoint $b{=}3$ (first three goals for drone~1, remaining goals for drone~2).
\end{minipage}
};

% Optional (subtle) dashed arrows showing that matrices + encoding are used to score solutions
\draw[dashedarrow] (rg.south) |- (enc.north west);
\draw[dashedarrow] (gg.south) |- (enc.north east);

% ----------------------
% Row 5: split view (assignment implied by breakpoint)
% ----------------------
\node[wide, below=10mm of enc] (split) {%
Drone 1: $[4,1,6]\rightarrow$ return \hspace{6mm}|\hspace{6mm}
Drone 2: $[3,2,5,7]\rightarrow$ return};

\draw[arrow] (enc.south) -- (split.north);

% ----------------------
% Row 6: feasibility checks
% ----------------------
\node[panel, below=10mm of split] (feas) {%
\textbf{Feasibility checks (enforced during decoding/repair)}\\
\footnotesize (1) remove unreachable assignments (invalid matrix entries),\;
(2) repair duplicates/missing goals to satisfy ``visit each goal once'',\;
(3) validate breakpoint partitions for all drones.};

\draw[arrow] (split.south) -- (feas.north);

% ----------------------
% Frame
% ----------------------
\node[draw, rounded corners=4pt,
      fit=(env)(gsa)(rg)(gg)(fitness)(enc)(split)(feas),
      inner sep=7pt] (frame) {};
\end{tikzpicture}


==> fig_ipso_mla.tikz.tex <==
% TikZ figure: Injected PSO + MLA guidance (IMD--TAPP discrete optimization)
% Save as: tikz_figures/fig_ipso_mla.tikz.tex
\begin{tikzpicture}[
  font=\small,
  block/.style={draw, rounded corners=2pt, align=center, inner sep=6pt, minimum width=30mm},
  sub/.style={draw, rounded corners=2pt, align=left, inner sep=6pt, minimum width=42mm},
  arrow/.style={-Latex, line width=0.9pt},
  loop/.style={-Latex, line width=0.9pt, dashed},
  soft/.style={fill=black!2, draw, rounded corners=2pt}
]
\usetikzlibrary{positioning,arrows.meta,fit,calc}

\node[block] (inputs) {Inputs\\\footnotesize $C_R, C_G$\\\footnotesize constraints};
\node[block, right=10mm of inputs] (init) {Swarm init.\\\footnotesize particles encode\\routes+breakpoints};
\node[block, right=10mm of init] (eval) {Fitness\\\footnotesize makespan $J$};
\node[block, right=10mm of eval] (update) {PSO update\\\footnotesize $(\omega,c_1,c_2)$\\\footnotesize $v,x$};
\node[block, right=10mm of update] (best) {$pbest$ / $gbest$\\\footnotesize update};

\draw[arrow] (inputs) -- (init);
\draw[arrow] (init) -- (eval);
\draw[arrow] (eval) -- (update);
\draw[arrow] (update) -- (best);

% Injection box
\node[soft, below=12mm of eval, minimum width=112mm, minimum height=30mm, anchor=north] (inj) {};
\node[anchor=north] at ($(inj.north)+(0,-2mm)$) {\textbf{MLA-guided injection}};
\node[anchor=west] at ($(inj.west)+(4mm,-12mm)$) {\footnotesize (i) Seed $\rho_{\text{seed}}$ particles from MLA solutions};
\node[anchor=west] at ($(inj.west)+(4mm,-22mm)$) {\footnotesize (ii) Every $f_{\text{inj}}$ iters: replace worst particles};

% Repair / feasibility
\node[sub, below=10mm of update] (repair) {\textbf{Repair / normalization}\\
\footnotesize enforce ``visit once''\\
\footnotesize fix breakpoints\\
\footnotesize remove duplicates};

\draw[arrow] (update.south) -- (repair.north);
\draw[arrow] (repair.west) -- ++(-12mm,0) |- (eval.south);

% Loop back to evaluation (iteration)
\draw[loop] (best.east) -- ++(10mm,0) |- (eval.north);

% Connect injection to initialization and to update
\draw[arrow] (inj.north) -- ++(0,6mm) -| (init.south);
\draw[arrow] (inj.east) -- ++(12mm,0) |- (best.south);

% Termination
\node[block, right=10mm of best] (term) {Stop\\\footnotesize $I_{\max}$ or\\\footnotesize tolerance};
\node[block, right=10mm of term] (out) {Output\\\footnotesize best routes\\\footnotesize ($gbest$)};

\draw[arrow] (best) -- (term);
\draw[arrow] (term) -- (out);

\node[draw, rounded corners=4pt, fit=(inputs)(out)(inj)(repair), inner sep=8pt] (frame) {};
\end{tikzpicture}


==> fig_safety_loop.tikz.tex <==
% TikZ figure: Safety validation and replanning loop (continuous stage)
% Save as: tikz_figures/fig_safety_loop.tikz.tex
\begin{tikzpicture}[
  font=\small,
  block/.style={draw, rounded corners=2pt, align=center, inner sep=6pt, minimum width=38mm},
  decision/.style={draw, diamond, aspect=2.2, inner sep=2pt, align=center},
  arrow/.style={-Latex, line width=0.9pt},
  dashedarrow/.style={-Latex, line width=0.9pt, dashed},
  soft/.style={fill=black!2, draw, rounded corners=2pt}
]
\usetikzlibrary{positioning,arrows.meta,fit,calc}

\node[block] (disc) {Discrete plan\\\footnotesize goal sequences $Sq_i$\\\footnotesize geometric waypoints};
\node[block, right=12mm of disc] (tgo) {Trajectory generation\\\footnotesize TGO / min-snap\\\footnotesize time parameterization};
\node[block, right=12mm of tgo] (sim) {Trajectory rollout\\\footnotesize sample states $\eta_i(t)$};
\node[decision, right=14mm of sim] (check) {Safety\\valid?\\\footnotesize obstacle \&\\separation};

\node[block, below=14mm of check] (replan) {Local re-planning\\\footnotesize adjust timing /\\\footnotesize insert waypoint /\\\footnotesize reroute segment};

\node[block, right=12mm of check] (final) {Final trajectories\\\footnotesize collision-free\\\footnotesize dynamically feasible};

\draw[arrow] (disc) -- (tgo);
\draw[arrow] (tgo) -- (sim);
\draw[arrow] (sim) -- (check);
\draw[arrow] (check) -- node[above, yshift=1mm]{\footnotesize yes} (final);
\draw[dashedarrow] (check) -- node[right, xshift=1mm]{\footnotesize no} (replan);
\draw[arrow] (replan.west) -- ++(-16mm,0) |- (tgo.south);

% Constraint annotation
\node[soft, below=10mm of disc, minimum width=92mm, align=left] (constr) {\textbf{Key constraints}\\
\footnotesize Inter-robot: $\|\eta_i(t)-\eta_j(t)\|\ge 2R_r\phi$\\
\footnotesize Dynamics: bounds on $v(t), a(t)$};

\draw[arrow] (constr.north) -- (disc.south);

\node[draw, rounded corners=4pt, fit=(disc)(final)(replan)(constr), inner sep=8pt] (frame) {};
\end{tikzpicture}

